Feedback Control Goes Wireless: Guaranteed Stability over Low-power Multi-hop Networks

Closing feedback loops fast and over long distances is key to emerging applications; for example, robot motion control and swarm coordination require update intervals of tens of milliseconds. Low-power wireless technology is preferred for its low cost, small form factor, and flexibility, especially if the devices support multi-hop communication. So far, however, feedback control over wireless multi-hop networks has only been shown for update intervals on the order of seconds. This paper presents a wireless embedded system that tames imperfections impairing control performance (e.g., jitter and message loss), and a control design that exploits the essential properties of this system to provably guarantee closed-loop stability for physical processes with linear time-invariant dynamics. Using experiments on a cyber-physical testbed with 20 wireless nodes and multiple cart-pole systems, we are the first to demonstrate and evaluate feedback control and coordination over wireless multi-hop networks for update intervals of 20 to 50 milliseconds.

==> img/cps_solutions.tex <==
% !TEX root = ../paper.tex
\begin{figure}[!tb]
\centering
\tikzsetnextfilename{cps_solutions}
\tikzexternalexportnextfalse
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]]
%
\begin{scope}
\path[clip, preaction={draw, very thick, gray}] [rounded corners=2mm] (-4,-2.5) rectangle (4,2);
\draw[thick,dotted] (-4,0) -- (4,0);
\draw[thick,dotted] (0,-2.5) -- (0,2);
\end{scope}
%
\begin{scope}[text=black]
\node[align=center, anchor=east] at (-4.15,0) {Process\\Dynamics};
\node[align=right, anchor=east] at (-4,-1.25) {\textit{fast}};
\node[align=right, anchor=east] at (-4,1) {\textit{slow}};
% \node[text width=2cm, align=center, anchor=east] at (-4.15,0) {Process\\Dynamics};
% \node[text width=2cm, align=right, anchor=east] at (-4,-1.25) {\textit{fast}};
% \node[text width=2cm, align=right, anchor=east] at (-4,1) {\textit{slow}};
%
\node[align=center, anchor=east] at (1.65,2.75) {Network Diameter};
\node[align=center, anchor=east] at (-1,2.25) {\textit{single-hop}};
\node[align=center, anchor=east] at (3,2.25) {\textit{multi-hop}};
% \node[text width=3cm, align=center, anchor=east] at (1.65,2.75) {Network Diameter};
% \node[text width=2cm, align=center, anchor=east] at (-1,2.25) {\textit{single-hop}};
% \node[text width=2cm, align=center, anchor=east] at (3,2.25) {\textit{multi-hop}};
\end{scope}
%
\begin{scope}[text width=4cm,text=black, align=center]
\node[font=\bfseries] (n1) at (2,-1.25) {This work};
\node[font=\small] (n2) at (-2,-1.25) {
	Dryer plants\\ \vspace{-0.08cm}
	\SIrange[range-units=single, range-phrase=-]{100}{200}{\milli\second} \cite{Ye2001}\\ \vspace{0.08cm}
	Structural control\\ \vspace{-0.08cm}
	\SI{80}{\milli\second} \cite{Lynch2008}\\ \vspace{0.08cm}
	Inverted pendulum\\ \vspace{-0.08cm}
	\SIrange[range-units=single, range-phrase=-]{5}{60}{\milli\second} \cite{Ploplys2004, Hernandez2011, Bauer2014}
};
% \node (n2) at (-2,-1) {Inverted pendulum\\\SIrange[range-units=single, range-phrase=-]{20}{50}{\milli\second} \cite{Hernandez2011, Bauer2014}};
\node[font=\small] (n3) at (-2,1) {
	Double-tank system\\ \vspace{-0.08cm}
	\SIrange[range-units=single, range-phrase=-]{1}{10}{\second} \cite{Araujo2014}
	% ST: their periodic control really runs with 0.64 seconds, but I guess it is ok to round to 1 sec
};
\node[font=\small] (n3) at (2,1) {
	Adaptive lighting\\ \vspace{-0.08cm}
	\SI{30}{\second} \cite{Ceriotti2011}\\ \vspace{0.08cm}
	Data center management\\ \vspace{-0.08cm}
	\SI{>20}{\second} \cite{Saifullah2014}
};
% \node[font=\bfseries] (n1) at (2,1) {This work};
% \node (n2) at (-2,1) {Inverted pendulum\\\SIrange[range-units=single, range-phrase=-]{20}{50}{\milli\second} \cite{Hernandez2011, Bauer2014}};
% \node (n3) at (-2,-1) {Double-tank system\\\SIrange[range-units=single, range-phrase=-]{1}{10}{\second} \cite{Araujo2014}};
% \node (n3) at (2,-1) {Adaptive lighting\\\SI{30}{\second} \cite{Ceriotti2011}\\Data center mngm\\\SI{>20}{\second} \cite{Saifullah2014}};
\end{scope}
\end{tikzpicture}
%
\vsquish{-2mm}
\caption{Design space of wireless \cps that have been validated on physical platforms and real wireless networks.}
% \caption{Future \cps require coordination and control across wireless multi-hop networks with update rates well below 100\ms, but there exists no practical solution in the literature that matches this design point.}
\vsquish{-4mm}
\label{fig:solutions}
\end{figure}


==> img/evalPendulum.tex <==
% !TEX root = ../paper.tex
\begin{figure}[!tb]
\centering
%
\tikzsetnextfilename{cartPole}
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]]
% \begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=5,minimum height=0.1]
\tikzset{>=latex};
\draw(0.5,0.35)rectangle(-0.5,-0.35);
\draw[fill=white](-0.25,-0.5)circle(0.2);
\draw[fill=white](0.25,-0.5)circle(0.2);
\draw[ultra thick,lightgray](0,0)node(cart){}--(1,2.5);
\draw[fill=black](1,2.5)circle(0.2)node(pole){};
\draw[dashed] (0,0.5) -- (0,2.5)node(top){};
% \draw[ultra thick,lightgray](0,0)node(cart){}--(1,3.75);
% \draw[fill=black](1,3.75)circle(0.2)node(pole){};
% \draw[dashed] (0,0.5) -- (0,3.75)node(top){};
\draw[fill=black](0,0)circle(0.05);
\draw[fill=black](-0.25,-0.5)circle(0.025);
\draw[fill=black](0.25,-0.5)circle(0.025);
\node[ground,minimum width=200,anchor=north](floor)at(0,-0.7){};
\draw(floor.north east)--(floor.north west);
 \draw pic[" ",draw=black, -,  angle eccentricity=1.5,angle radius =
  2cm] {angle = pole--cart--top};
  %\draw[->](0,0) -- (2,0)node[below]{$s$};
% \draw[->](-2,0.5)node[above]{Cart} -- (-0.6,0.25);
\draw[->](-1.5,1.5)node[above]{Cart} -- (-0.6,0.25);
% \draw[->] (-0.75,2.75)node[above]{Pole} -- (0.6,2.5);
\draw[->] (2,1.5)node[right]{Pole} -- (1,2);
\draw[->]([shift={(0,-0.2cm)}]floor.south west) -- node[midway,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:0,fill=black]{}
node[pos=0.4,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:-5,fill=black]{}
node[pos=0.3,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:-10,fill=black]{}
node[pos=0.2,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:-15,fill=black]{}
node[pos=0.1,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:-20,fill=black]{}
node[pos=0,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:-25,fill=black]{}
node[pos=0.6,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:5,fill=black]{}
node[pos=0.7,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:10,fill=black]{}
node[pos=0.8,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:15,fill=black]{}
node[pos=0.9,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:20,fill=black]{}
node[pos=1,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:25,fill=black]{}
([shift={(0,-0.2cm)}]floor.south east);
% \draw[->] (-3,1)node[above]{Track} -- ([shift={(-2.5,0.1cm)}]floor.north);
\draw[->] (-3,0.5)node[above]{Track} -- ([shift={(-2.5,0.1cm)}]floor.north);
\node[below = 1.5em of floor,inner sep = 0]{Cart Position $s$ [\si{\centi\meter}]};
\draw[->](1,0.75)node[below right]{Pole Angle $\theta$ [\si{\degree}]} -- (0.25,1.5);
% \draw[->](1,1)node[below right]{Pole Angle $\theta$ [\si{\degree}]} -- (0.15,1.7);
\end{tikzpicture}
%
% \hspace{0.5cm}
% \raisebox{0.5cm}{\includegraphics[width=0.25\linewidth]{pendulum}}
\vsquish{-2mm}
% \vsquish{-4mm}
%	%\includegraphics[scale=0.25,angle=-90]{img/WirelessControlSystem}
\caption{Schematic of a cart-pole system used in our testbed as physical systems. \capt{By controlling the force applied to
%direction and speed of movement of
the cart, the pole can be stabilized in the upright position around $\theta=\SI{0}{\degree}$.}}
%\caption{The cart-pole system (left: schematics, right: the real system).}
% \vsquish{-10mm}
\vsquish{-8mm}
\label{fig:pendulum}
\end{figure}


==> img/historical.tex <==
% !TEX root = ../paper.tex
\begin{figure}[!tb]
\centering
%
\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=0,segment length=3pt}}}}
\tikzset{>=latex}
\tikzsetnextfilename{historical_sep}
\begin{tikzpicture}
\tikzset{font=\scriptsize}
 \node[draw,rectangle, minimum height = 2em,align=center](controller1){Central\\Controller};
% \node[draw,rectangle, minimum width = 4em, minimum height = 2em,right = 1em of controller1](controller2){Controller~\num{2}};
\node[draw,rectangle,minimum height = 2.5em,above = 5em of controller1,align = center](system1){Physical\\System(s)};
\node[draw,rectangle,below=0em of system1.south west, anchor = north west,inner sep=0,minimum width=0.8em, minimum height=0.8em](act1){A};
\node[draw,rectangle,below=0em of system1.south east, anchor = north east,inner sep=0,minimum width=0.8em, minimum height=0.8em](sens1){S};
\node[above=1.3em of system1.center,align=center]{\textbf{Traditional: Hard-}\\ \textbf{wired, Centralized} };
% \node[draw,rectangle,minimum width = 4em, minimum height = 2.5em,above = 5.8em of controller2,align = center](system2){Physical\\System~\num{2}};
% \node[draw,rectangle,below=0em of system2.south west, anchor = north west](act2){A};
% \node[draw,rectangle,below=0em of system2.south east, anchor = north east](sens2){S};
\draw[->] (controller1.north-|act1)--  (act1);
\draw[->] (sens1)--  (controller1.north-|sens1);
% \draw[->](controller2.north-|act2)--  (act2);
% \draw[->] (sens2)--  (controller2.north-|sens2);
\end{tikzpicture}
\tikzsetnextfilename{historical_bus}
\begin{tikzpicture}
\tikzset{font=\scriptsize}
\node[draw,rectangle, minimum height = 2em, minimum width=2.75em](controller1){Ctrl~\num{1}};
\node[draw,rectangle, minimum height = 2em,minimum width=2.75em,right = 1.5em of controller1](controller2){Ctrl~$m$};
\node at($(controller1)!0.5!(controller2)$){\scriptsize{\ldots}};
\node[draw, rectangle, minimum width = 7.5em,above = 2.5em of $(controller1)!0.5!(controller2)$, minimum height = 1em](network){Wired Bus};
\node[draw,rectangle,minimum height = 2.5em,above = 5em of controller1,align = center](system1){Physical\\System~\num{1}};
\node[draw,rectangle,below=0em of system1.south west, anchor = north west,inner sep=0,minimum width=0.8em, minimum height=0.8em](act1){A};
\node[draw,rectangle,below=0em of system1.south east, anchor = north east,inner sep=0,minimum width=0.8em, minimum height=0.8em](sens1){S};
\node[draw,rectangle,minimum height = 2.5em,above = 5em of controller2,align = center](system2){Physical\\System~$n$};
\node[draw,rectangle,below=0em of system2.south west, anchor = north west,inner sep=0,minimum width=0.8em, minimum height=0.8em](act2){A};
\node[draw,rectangle,below=0em of system2.south east, anchor = north east,inner sep=0,minimum width=0.8em, minimum height=0.8em](sens2){S};
\node at($(system1)!0.5!(system2)$){\scriptsize{\ldots}};
\node[above=1.3em of $(system1)!0.5!(system2)$,align=center]{\textbf{Distributed Control}\\ \textbf{with Fieldbus}};
\draw[->] (controller1.north-|act1)--  (network.south-|act1);
\draw[->] (network.south-|sens1)--  (controller1.north-|sens1);
\draw[->](controller2.north-|act2)--  (network.south-|act2);
\draw[->] (network.south-|sens2)--  (controller2.north-|sens2);
\draw[->] (network.north-|act2)--  (act2.south);
\draw[->](sens2.south)--  (network.north-|sens2);
\draw[->] (network.north-|act1)--  (act1.south);
\draw[->] (sens1.south)--  (network.north-|sens1);
\end{tikzpicture}
\hspace{0.3cm}
\tikzsetnextfilename{historical_wireless}
\begin{tikzpicture}
\tikzset{font=\scriptsize}
\node[draw,rectangle, minimum height = 2em,minimum width=2.75em](controller1){Ctrl~\num{1}};
\node[draw,rectangle, minimum height = 2em,minimum width=2.75em,right = 1.5em of controller1](controller2){Ctrl~$m$};
\node at($(controller1)!0.5!(controller2)$){\scriptsize{\ldots}};
\node[draw, rectangle, minimum width = 7.5em,above = 2.5em of $(controller1)!0.5!(controller2)$, minimum height = 1em](network){Wireless Network};
\node[draw,rectangle,minimum height = 2.5em,above = 5em of controller1,align = center](system1){Physical\\System~\num{1}};
\node[draw,rectangle,below=0em of system1.south west, anchor = north west,inner sep=0,minimum width=0.8em, minimum height=0.8em](act1){A};
\node[draw,rectangle,below=0em of system1.south east, anchor = north east,inner sep=0,minimum width=0.8em, minimum height=0.8em](sens1){S};
\node[draw,rectangle,minimum height = 2.5em,above = 5em of controller2,align = center](system2){Physical\\System~$n$};
\node[draw,rectangle,below=0em of system2.south west, anchor = north west,inner sep=0,minimum width=0.8em, minimum height=0.8em](act2){A};
\node[draw,rectangle,below=0em of system2.south east, anchor = north east,inner sep=0,minimum width=0.8em, minimum height=0.8em](sens2){S};
\node at($(system1)!0.5!(system2)$){\scriptsize{\ldots}};
\node[above=1.5em of $(system1)!0.5!(system2)$,align=center]{\textbf{Wireless Control}};
\draw[radiation,decoration={angle=35}] ([shift={(0,0.05cm)}]controller1.north-|act1)--  ([shift={(0,-0.05cm)}]network.south-|act1);
\draw[radiation,decoration={angle=35}] ([shift={(0,-0.05cm)}]network.south-|sens1)--  ([shift={(0,0.05cm)}]controller1.north-|sens1);
\draw[radiation,decoration={angle=35}] ([shift={(0,0.05cm)}]controller2.north-|act2)--  ([shift={(0,-0.05cm)}]network.south-|act2);
\draw[radiation,decoration={angle=35}] ([shift={(0,-0.05cm)}]network.south-|sens2)--  ([shift={(0,0.05cm)}]controller2.north-|sens2);
\draw[radiation,decoration={angle=35}] ([shift={(0,0.05cm)}]network.north-|act2)--  ([shift={(0,-0.05cm)}]act2.south);
\draw[radiation,decoration={angle=35}] ([shift={(0,-0.05cm)}]sens2.south)--  ([shift={(0,0.05cm)}]network.north-|sens2);
\draw[radiation,decoration={angle=35}] ([shift={(0,0.05cm)}]network.north-|act1)--  ([shift={(0,-0.05cm)}]act1.south);
\draw[radiation,decoration={angle=35}] ([shift={(0,-0.05cm)}]sens1.south)--  ([shift={(0,0.05cm)}]network.north-|sens1);
\end{tikzpicture}
%
% \vsquish{-7mm}
\caption{Evolution of control architectures.
%: from traditional centralized to wireless control.
\capt{Physical systems with sensors (S) and actuators (A) are connected to controllers (Ctrl) over point-to-point wires (left), a wired bus (center), or a wireless network (right).}}
%
% ST: Previous version
%\caption{Different control architectures showing multiple systems with sensors (S) and actuators (A) connected to controllers (Ctrl) over point-to-point wires (left), wired bus (center), or wireless network (right).}
% \vsquish{-0mm}
\label{fig:historical}
\end{figure}


==> img/solutions.tex <==
% !TEX root = ../paper.tex
\begin{figure}[!tb]
\centering
\tikzexternalexportnextfalse
\begin{tikzpicture}
\begin{axis}[%
 scale=1,
 width=0.4\textwidth,
 height=0.15\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=\# hops,
 xlabel= \Tupdate,
 axis lines=left,
 %xlabel = $t$,
% legend entries={\SI{25}{\gram},\SI{30}{\gram},\SI{35}{\gram}},
% ymax=3.4,
 %xmin=10,xmax=155,
% legend style={font=\scriptsize,anchor=north west,at={(1.1,0.9)}},
%change y base,
 unit markings =parenthesis,
 x  unit = s,
 ymin=0,ymax=4.5,xmin=0,xmax=0.7,xtick={0,0.1,0.2,0.3,0.5},xticklabels={0,0.1,0.2,0.3,>1},ytick={0,1,2,3,4},yticklabels={0,1,2,3,$\ge4$},
 extra x ticks={0.35},
 extra x tick style={grid=none, tick label style={xshift=0cm,yshift=.32cm, rotate=-45}},
 extra x tick label={\color{black}{/\!/}},
 %x unit = \second,
 grid=none,
 legend pos=outer north east,
 legend style={font=\scriptsize},
]
 \addplot[only marks,mark=text,text mark=\cite{Bauer2014,Hernandez2011}, mark options={}, mark size=2.5000pt,restrict x to domain=0:0.3,color=green!60!black,forget plot]table[row sep=crcr,x index=0,y expr=\thisrowno{1}]{%
 0.1 1\\
 };


%   \addplot[only marks,mark=text,text mark=\cite{Hernandez2011}, mark options={}, mark size=2.5000pt,restrict x to domain=0:0.3,color=green,forget plot]table[row sep=crcr,x index=0,y expr=\thisrowno{1}]{%
%  0.025 1\\
%  };

  \addplot[only marks,mark=text,text mark = \cite{Araujo2014}, mark options={}, mark size=2.5000pt,restrict x to domain=0.3:0.6,color=green!60!black]table[row sep=crcr,x expr=\thisrowno{0}-4.5,y expr=\thisrowno{1}]{%
 5 1\\
 };
  \addlegendentry{real experiments}

 \addplot[only marks,mark=text,text mark = \cite{Ceriotti2011}, mark options={}, mark size=2.5000pt,restrict x to domain=0.3:0.6,color=green!60!black, forget plot]table[row sep=crcr,x expr=\thisrowno{0}-4.5,y expr=\thisrowno{1}]{%
 5 4\\
 };

 \addplot[only marks,mark=text, text mark = \cite{Ma2018,Li2016}, mark options={}, mark size=2.5000pt,restrict x to domain=0:0.3,color=orange,forget plot]table[row sep=crcr,x index=0,y expr=\thisrowno{1}]{%
 0.25 4\\
 };

%   \addplot[only marks,mark=text, text mark = \cite{Li2016}, mark options={}, mark size=2.5000pt,restrict x to domain=0:0.3,color=orange,forget plot]table[row sep=crcr,x index=0,y expr=\thisrowno{1}]{%
%  0.3 4\\
%  };

  \addplot[only marks,mark=text, text mark = \cite{Schindler2017}, mark options={}, mark size=2.5000pt,restrict x to domain=0:0.3,color=orange]table[row sep=crcr,x index=0,y expr=\thisrowno{1}]{%
 0.07 2\\
 };
  \addlegendentry{simulations}

  \addplot[only marks, mark=text, text mark = \Huge{?},mark options={}, mark size = 2.50000pt,color = red]table[row sep=crcr,x index=0,y expr=\thisrowno{1}]{%
  0.04 3.5\\
  };

\draw[black] decorate [decoration={zigzag}] {(axis cs:0.35,0) -- (axis cs:0.35,4.5)};

\end{axis}
\end{tikzpicture}
\caption{Currently available solutions for feedback control over wireless networks, leaving a significant gap at high update intervals with multiple hops.}
\label{fig:solutions}
\end{figure}


==> img/stability_regions.tex <==
% !TEX root = ../paper.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\tikzsetnextfilename{stability_regions}
\begin{tikzpicture}
%
\begin{axis}[%
width=0.3\textwidth,
height=0.1\textheight,
scale only axis,
xmin = 0.02,
xmax = 0.2,
xlabel = Delay,
ylabel = Drops,
x unit = \si{\second},
unit markings =parenthesis,
axis background/.style={fill=white},
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
xmajorgrids,
ymajorgrids,
scaled ticks=false,
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=4},
  ticklabel shift={.1cm},
]
\addplot [color=mycolor1,y filter/.code={\pgfmathparse{1-\pgfmathresult}}]
  table[row sep=crcr]{%
0.02	0.02\\
0.03	0.05\\
0.04	0.09\\
0.06		0.19\\
0.08	0.31\\
0.11	0.52\\
0.13	0.68\\
0.14	0.75\\
0.16	0.87\\
0.17	0.91\\
0.18	0.94\\
0.19	0.96\\
};
\end{axis}
\end{tikzpicture}%


==> img/wirelessFeedbackControl.tex <==
% !TEX root = ../paper.tex
\tikzsetnextfilename{wcs}
\tikzset{radiation/.style={{decorate,decoration={expanding
waves,angle=90,segment length=4pt}}}}
\begin{tikzpicture}
\node[draw,rectangle, minimum width = 6em, minimum height = 2em](controller1){Controller~\num{1}};
\node[draw,rectangle, minimum width = 6em, minimum height = 2em,right = 2em of controller1](controller2){Controller~\num{2}};
\node[draw, rectangle, minimum width = 20em,above = 3.05em of $(controller1)!0.5!(controller2)$, minimum height = 1em](network){Wireless Network};
\node[draw,rectangle,minimum width = 5em, minimum height = 2.5em,above = 3.35em of network,align = center](system2){Physical\\System~\num{2}};
\node[draw,rectangle,below=0em of system2.south west, anchor = north west](act2){A};
\node[draw,rectangle,below=0em of system2.south east, anchor = north east](sens2){S};
\node[draw,rectangle,minimum width = 5em, minimum height = 2.5em,left = 1.5em of system2,align = center](system1){Physical\\System~\num{1}};
\node[draw,rectangle,below=0em of system1.south west, anchor = north west](act1){A};
\node[draw,rectangle,below=0em of system1.south east, anchor = north east](sens1){S};
\node[draw,rectangle,minimum width = 5em, minimum height = 2.5em,right = 1.5em of system2,align = center](system3){Physical\\System~\num{3}};
\node[draw,rectangle,below=0em of system3.south west, anchor = north west](act3){A};
\node[draw,rectangle,below=0em of system3.south east, anchor = north east](sens3){S};
\draw[radiation,decoration={angle=45}] ([shift={(-0.75cm,0.1cm)}]controller1.north)--  ([shift={(-2.15cm,-0.1cm)}]network.south);
\draw[radiation,decoration={angle=45}] ([shift={(-0.65cm,-0.1cm)}]network.south)--  ([shift={(0.75cm,0.1cm)}]controller1.north);
\draw[radiation,decoration={angle=45}] ([shift={(-0.75cm,0.1cm)}]controller2.north)--  ([shift={(0.65cm,-0.1cm)}]network.south);
\draw[radiation,decoration={angle=45}] ([shift={(2.15cm,-0.1cm)}]network.south)--  ([shift={(0.75cm,0.1cm)}]controller2.north);
\draw[radiation,decoration={angle=45}] ([shift={(0,0.1cm)}]network.north-|act2)--  ([shift={(0,-0.1cm)}]act2.south);
\draw[radiation,decoration={angle=45}] ([shift={(0,-0.1cm)}]sens2.south)--  ([shift={(0,0.1cm)}]network.north-|sens2);
\draw[radiation,decoration={angle=45}] ([shift={(0,0.1cm)}]network.north-|act3)--  ([shift={(0,-0.1cm)}]act3.south);
\draw[radiation,decoration={angle=45}] ([shift={(0,-0.1cm)}]sens3.south)--  ([shift={(0,0.1cm)}]network.north-|sens3);
\draw[radiation,decoration={angle=45}] ([shift={(0,0.1cm)}]network.north-|act1)--  ([shift={(0,-0.1cm)}]act1.south);
\draw[radiation,decoration={angle=45}] ([shift={(0,-0.1cm)}]sens1.south)--  ([shift={(0,0.1cm)}]network.north-|sens1);
\end{tikzpicture}

